Recursive Algorithms for Distributed Forests of Octrees

The forest-of-octrees approach to parallel adaptive mesh refinement and coarsening (AMR) has recently been demonstrated in the context of a number of large-scale PDE-based applications. Although linear octrees, which store only leaf octants, have an underlying tree structure by definition, it is not often exploited in previously published mesh-related algorithms. This is because the branches are not explicitly stored, and because the topological relationships in meshes, such as the adjacency between cells, introduce dependencies that do not respect the octree hierarchy. In this work we combine hierarchical and topological relationships between octree branches to design efficient recursive algorithms. We present three important algorithms with recursive implementations. The first is a parallel search for leaves matching any of a set of multiple search criteria. The second is a ghost layer construction algorithm that handles arbitrarily refined octrees that are not covered by previous algorithms, which require a 2:1 condition between neighboring leaves. The third is a universal mesh topology iterator. This iterator visits every cell in a domain partition, as well as every interface (face, edge and corner) between these cells. The iterator calculates the local topological information for every interface that it visits, taking into account the nonconforming interfaces that increase the complexity of describing the local topology. To demonstrate the utility of the topology iterator, we use it to compute the numbering and encoding of higher-order $C^0$ nodal basis functions. We analyze the complexity of the new recursive algorithms theoretically, and assess their performance, both in terms of single-processor efficiency and in terms of parallel scalability, demonstrating good weak and strong scaling up to 458k cores of the JUQUEEN supercomputer.

==> figures/forestmesh.tikz <==

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
\tikzstyle{intnode}=[draw=black,fill=white]
\tikzstyle{intnode0}=[circle,draw=black,fill=white,inner sep=0.09cm]
\tikzstyle{intnode1}=[diamond,draw=black,fill=white,inner sep=0.07cm]
\tikzstyle{leaffirst}=[draw=black,fill=red!15]
\tikzstyle{leaffirst0}=[circle,draw=black,fill=red!15,inner sep=0.09cm]
\tikzstyle{atomfirst0}=[circle,solid,draw=black,fill=red,inner sep=0.06cm]
\tikzstyle{leafsecond}=[draw=black,fill=green!15]
\tikzstyle{leafsecond0}=[circle,draw=black,fill=green!15,inner sep=0.09cm]
\tikzstyle{atomsecond0}=[circle,solid,draw=black,fill=green,inner sep=0.06cm]
\tikzstyle{leafsecond1}=[diamond,draw=black,fill=green!15,inner sep=0.07cm]
\tikzstyle{leafthird}=[draw=black,fill=blue!15]
\tikzstyle{leafthird1}=[diamond,draw=black,fill=blue!15,inner sep=0.07cm]
\tikzstyle{atomthird1}=[diamond,solid,draw=black,fill=blue,inner sep=0.05cm]

\tikzstyle{zcurve}=[thick,draw=black]
\tikzstyle{connect}=[densely dashed,draw=black]
\tikzstyle{partition}=[thick,dotted,draw=black]

\tikzstyle{first}=[very thin,draw=gray,fill=red!15]
\tikzstyle{firstatom}=[very thin,draw=gray,fill=red]
\tikzstyle{second}=[very thin,draw=gray,fill=green!15]
\tikzstyle{secondatom}=[very thin,draw=gray,fill=green]
\tikzstyle{third}=[very thin,draw=gray,fill=blue!15]
\tikzstyle{thirdatom}=[very thin,draw=gray,fill=blue]

\tikzstyle{edge from parent}=[draw,gray]
\tikzstyle{level 1}=[level distance=1cm, sibling distance=11mm]
\tikzstyle{level 2}=[level distance=1cm, sibling distance=5mm]
\tikzstyle{level 3}=[level distance=1cm, sibling distance=5mm]
\tikzstyle{atombranch}=[edge from parent/.style={draw,gray,dashed}]

\begin{tikzpicture}[scale=.65625]

  % first octree
  \draw (0,0)
  node (top0) [left] {} node [above] (root0) {$\mathop{\mathrm{root}}(s)$} node[intnode0,below=0.0cm of root0] (k0e0) {} 
  child { node[leaffirst0] (k0e00) {}
    child [atombranch] {
      child {
        child {
          node[atomfirst0] (atom0) {} node[right] {$\oc f_{\pr p}$}
        }
      }
    }
  }
  child {
    node[intnode0] (k0e01) {}
    child { node[leaffirst0] (k0e010) {} }
    child { node[leaffirst0] (k0e011) {} }
    child { node[leaffirst0] (k0e012) {} }
    child { node[leaffirst0] (k0e013) {} }
  }
  child { node[leaffirst0] (k0e02) {} }
  child {
    node[intnode0] (k0e03) {}
    child { node[leaffirst0] (k0e030) {} }
    child { node[leafsecond0] (k0e031) {}
      child [atombranch] {
        child {
          node[atomsecond0] (atom1) {} node[right] {$\oc f_{\pr q}$}
        }
      }
    }
    child { node[leafsecond0] (k0e032) {} }
    child {
      node[intnode0] (k0e033) {}
      child { node[leafsecond0] (k0e0330) {} }
      child { node[leafsecond0] (k0e0331) {} }
      child { node[leafsecond0] (k0e0332) {} }
      child { node[leafsecond0] (k0e0333) {} }
    }
  }
  ;

  % second octree
  \draw(4.5,0)
  node [right=-1.2cm] (top1) {} node [above] (root1) {$\mathop{\mathrm{root}}(t)$} node[intnode1,below=0cm of root1] (k1e0) {}
  child { node[leafsecond1] (k1e00) {} }
  child { node[leafsecond1] (k1e01) {} }
  child {
    node[intnode1] (k1e02) {}
    child { node[leafthird1] (k1e020) {}
      child [atombranch] {
        child {
          node[atomthird1] (atom2) {} node[right] {$\oc f_{\pr r}$}
        }
      }
    }
    child { node[leafthird1] (k1e021) {} }
    child {
      node[intnode1] (k1e031) {}
      child { node[leafthird1] (k1e0220) {} }
      child { node[leafthird1] (k1e0221) {} }
      child { node[leafthird1] (k1e0222) {} }
      child { node[leafthird1] (k1e0223) {} }
    }
    child { node[leafthird1] (k1e023) {} }
  }
  child { node[leafthird1] (k1e03) {} }
  ;

  % curve through first octree
  \draw[zcurve,->]
  (k0e00.center) --
  (k0e010.center) --
  (k0e011.center) --
  (k0e012.center) --
  (k0e013.center) --
  (k0e02.center) --
  (k0e030.center) --
  (k0e031.center) --
  (k0e032.center) --
  (k0e0330.center) --
  (k0e0331.center) --
  (k0e0332.center) --
  (k0e0333.center);

  % curve from first to second root
  %\draw[connect,<-] (k1e0) -- (k0e0);
  \draw[connect,<-] (k1e00.center) -- (k0e0333.center);

  % curve through second octree
  \draw[zcurve,->]
  (k1e00.center) --
  (k1e01.center) --
  (k1e020.center) --
  (k1e021.center) --
  (k1e0220.center) --
  (k1e0221.center) --
  (k1e0222.center) --
  (k1e0223.center) --
  (k1e023.center) --
  (k1e03.center);

  % partition separators
  \path (k0e02) -- (k0e03) node[midway] (m0) {};
  \path (k0e030) -- (k0e031) node[midway] (m1) {};
  \draw[partition] (k0e0) -- (m0.center) -- (m1.center) -- +(0,-2.);
  %node[above left] {$p_0$} node [above right] {$p_1$};
  \path (k1e01) -- (k1e02) node[midway] (m2) {};
  \node (m3) [node distance=2mm,left of=k1e020] {};
  \draw[partition] (k1e0) -- (m2.center) -- (m3.center) -- +(0,-2.);
  %node[above left] {$p_1$} node[above right] {$p_2$};

  \begin{scope}[yshift=-0.75cm]
    \begin{scope}
      \draw [fill=white,drop shadow] (-2cm,-5cm) rectangle (0.25cm,-4cm);

      \draw (-1.5cm,-4.5cm) node [leaffirst0] (leg0) {} node [right=0.1cm of leg0,leafsecond0] (leg1) {}
      node [right=0.0cm of leg1] (legtext0) {$\strut\mathcal{O}^{s}$};
    \end{scope}

    \begin{scope}[xshift=2.5cm]
      \draw [fill=white,drop shadow] (-2cm,-5cm) rectangle (0.25cm,-4cm);

      \draw (-1.5cm,-4.5cm) node [leafsecond1] (leg2) {} node [right=0.1cm of leg2,leafthird1] (leg3) {}
      node [right=0.0cm of leg3] (legtext1) {$\strut\mathcal{O}^{t}$};
    \end{scope}

    \begin{scope}[xshift=5cm]
      \draw [fill=white,drop shadow] (-2cm,-5cm) rectangle (-0.25cm,-4cm);

      \draw (-1.5cm,-4.5cm) node [leaffirst0] (leg4) {}
      node [right=0.0cm of leg4] (legtext2) {$\strut\mathcal{O}_{\mathfrak{p}}$};
    \end{scope}

    \begin{scope}[xshift=7cm]
      \draw [fill=white,drop shadow] (-2cm,-5cm) rectangle (0.25cm,-4cm);

      \draw (-1.5cm,-4.5cm) node [leafsecond0] (leg5) {} node [right=0.1cm of leg5,leafsecond1] (leg6) {}
      node [right=0.0cm of leg6] (legtext3) {$\strut\mathcal{O}_{\mathfrak{q}}$};
    \end{scope}

    \begin{scope}[xshift=9.5cm]
      \draw [fill=white,drop shadow] (-2cm,-5cm) rectangle (-0.25cm,-4cm);

      \draw (-1.5cm,-4.5cm) node [leafthird1] (leg7) {}
      node [right=0.0cm of leg7] (legtext4) {$\strut\mathcal{O}_{\mathfrak{r}}$};
    \end{scope}

    \begin{scope}[xshift=11.5cm]
      \draw [fill=white,drop shadow] (-2cm,-5cm) rectangle (0.5cm,-4cm);

      \draw (-1.5cm,-4.5cm) node [atomfirst0] (lega0) {}
      node [right=0.1cm of lega0,atomsecond0] (lega1) {}
      node [right=0.1cm of lega1,atomthird1] (lega2) {}
      node [right=0.0cm of lega2] (legatext) {$\strut\arry f$};
    \end{scope}
  \end{scope}


  \begin{scope}[xshift=82mm,yshift=-38mm,scale=0.5]

  % mesh for first octree
  \draw[first] (0,4) rectangle +(4,4);
  \draw[first] (4,6) rectangle +(2,2);
  \draw[first] (6,6) rectangle +(2,2);
  \draw[first] (4,4) rectangle +(2,2);
  \draw[first] (6,4) rectangle +(2,2);
  \draw[first] (0,0) rectangle +(4,4);
  \draw[first] (4,2) rectangle +(2,2);
  \draw[firstatom] (0,7.5) rectangle +(0.5,0.5);
  \draw[second] (6,2) rectangle +(2,2);
  \draw[second] (4,0) rectangle +(2,2);
  \draw[second] (6,1) rectangle +(1,1);
  \draw[second] (7,1) rectangle +(1,1);
  \draw[second] (6,0) rectangle +(1,1);
  \draw[second] (7,0) rectangle +(1,1);
  \draw[secondatom] (6,3.5) rectangle +(0.5,0.5);

  % mesh for second octree
  \draw[second] (12,0) rectangle +(4,4);
  \draw[second] (12,4) rectangle +(4,4);
  \draw[third] (10,0) rectangle +(2,2);
  \draw[third] (10,2) rectangle +(2,2);
  \draw[third] (9,0) rectangle +(1,1);
  \draw[third] (9,1) rectangle +(1,1);
  \draw[third] (8,0) rectangle +(1,1);
  \draw[third] (8,1) rectangle +(1,1);
  \draw[third] (8,2) rectangle +(2,2);
  \draw[third] (8,4) rectangle +(4,4);
  \draw[thirdatom] (11.5,0) rectangle +(0.5,0.5);

  % curves in mesh
  \draw[zcurve,->]
  (2,6) -- (5,7) -- +(2,0) -- +(0,-2) -- +(2,-2) -- (2,2) -- (5,3) --
  +(2,0) -- +(0,-2) -- (6.5,1.5) -- +(1,0) -- +(0,-1) -- +(1,-1);
  \draw[connect,<-]
  (14,2) -- (7.5,0.5);
  \draw[zcurve,->]
  (14,2) -- (14,6) -- (11,1) -- +(0,2) -- (9.5,0.5) -- +(0,1) -- +(-1,0)
  -- +(-1,1) -- (9,3) -- (10,6);

  % partition in mesh
  \draw[partition] (4,0) -- (4,2) -- (6,2) -- (6,4) -- (8,4);
  \draw[partition] (8,0) -- (8,8);
  \draw[partition] (12,0) -- (12,8);

  \begin{scope}[scale=4]

  % outline mesh octrees
  \draw (0,0) rectangle (4,2); % (2,0) -- (2,2);

  % domain label
  \draw (2,2) node [above] {$\Omega$};

  % tree labels
  \draw (.5,.95) node [rectangle,draw,fill=white,opacity=.5] {$T^{s}$};
  \draw (3,1.4) node [rectangle,draw,fill=white,opacity=.5] {$T^{t}$};

  % coordinate axes
  \draw[->,thick] (0,2) -- +(.6,0) node[above] {$\varphi^{s}(\vec\imath)$};
  \draw[->,thick] (0,2) -- +(0,-.6) node[left] {$\varphi^{s}(\vec\jmath)$};
  \draw[->,thick] (4,0) -- +(0,.6) node[right] {$\varphi^{t}(\vec\imath)$};
  \draw[->,thick] (4,0) -- +(-.6,0) node[below] {$\varphi^{t}(\vec\jmath)$};

  \end{scope}

  \end{scope}

\end{tikzpicture}

% vi: filetype=tex:


==> figures/iterface1.tikz <==
{\small
\usetikzlibrary{trees}
\usetikzlibrary{quadtree}
\begin{tikzpicture}[line join=round,scale=1.2]

  \tikzstyle{unknownstyle}=[dotted]
  \tikzstyle{positionstyle}=[draw=yellow,fill=yellow!20]
  \tikzstyle{leafstyle}=[draw=blue!10,ultra thin,fill=blue!10]
  \tikzstyle{augstyle}=[draw=green,fill=green!20]
  \tikzstyle{branchstyle}=[draw=red,dashed,fill=red!20]
  \tikzstyle{iterline}=[draw=red,densely dashed]
  \tikzstyle{callline}=[very thick,draw=green!80!black,double]
  \def\sp{0.1}
  \def\face{+(0,-1) -- +(0,1)}
  \def\corner{circle(\sp * 0.707 * 2cm)}

  %backgrounds for stages
%  \draw (0cm,0cm) node[stage] (start) {};

%  \begin{scope}[shift=(start),scale=\picscale]
  \draw [xshift=-1cm,scale=(1-\sp)] [unknownstyle]\quadrant
     node {$\supp(\oc c)[0]$} (0,-1) node [below] {$\arry S[0]$};
  \draw [xshift=1cm,scale=(1-\sp)] [unknownstyle]\quadrant
     node {$\supp(\oc c)[1]$} (0,-1) node [below] {$\arry S[1]$};
  \draw [scale=(1-\sp)] [iterline]\face;
  \path (0,-1) node [below] {$\oc c$};
%  \end{scope}

\end{tikzpicture}
}

% vim: set filetype=tex:


==> figures/iterface2.tikz <==
{\small
\usetikzlibrary{trees}
\usetikzlibrary{quadtree}
\begin{tikzpicture}[line join=round,scale=1.2]

  \tikzstyle{unknownstyle}=[dotted]
  \tikzstyle{positionstyle}=[draw=yellow,fill=yellow!20]
  \tikzstyle{leafstyle}=[draw=blue!10,ultra thin,fill=blue!10]
  \tikzstyle{augstyle}=[draw=green,fill=green!20]
  \tikzstyle{branchstyle}=[draw=red,dashed,fill=red!20]
  \tikzstyle{iterline}=[draw=red,densely dashed]
  \tikzstyle{callline}=[very thick,draw=green!80!black,double]
  \def\sp{0.1}
  \def\face{+(0,-1) -- +(0,1)}
  \def\corner{circle(\sp * 0.707 * 2cm)}

  \draw[draw=none,use as bounding box](-1.9cm,-1.4cm) rectangle (1.9cm,1.5cm);
  \draw [xshift=-1cm,scale=(1-\sp)] [leafstyle]\quadrant
     node {$\lsupp(\oc c)[0]$};
  \draw [xshift=1cm,scale=(1-\sp)] [leafstyle]\quadrant
     node {$\lsupp(\oc c)[1]$};
  \draw [scale=(1-\sp)] [callline]\face;

\end{tikzpicture}
}

% vim: set filetype=tex:


==> figures/iterface3.tikz <==
{\small
\usetikzlibrary{trees}
\usetikzlibrary{quadtree}
\begin{tikzpicture}[line join=round,scale=1.2]

  \tikzstyle{unknownstyle}=[dotted]
  \tikzstyle{positionstyle}=[draw=yellow,fill=yellow!20]
  \tikzstyle{leafstyle}=[draw=blue!10,ultra thin,fill=blue!10]
  \tikzstyle{augstyle}=[draw=green,fill=green!20]
  \tikzstyle{branchstyle}=[draw=red,dashed,fill=red!20]
  \tikzstyle{iterline}=[draw=red,densely dashed]
  \tikzstyle{callline}=[very thick,draw=green!80!black,double]
  \def\sp{0.1}
  \def\face{+(0,-1) -- +(0,1)}
  \def\corner{circle(\sp * 0.707 * 2cm)}

  \draw[draw=none,use as bounding box](-1.9cm,-1.4cm) rectangle (1.9cm,1.5cm);

  \draw [xshift=-1cm,scale=(1-\sp)] [leafstyle]\quadrant
     node {$\lsupp(\oc c)[0]$};
  \begin{scope} [xshift=1cm,scale=(1-\sp)]
    \draw [morton order,quadtree absolute space=\sp] coordinate
      child { [leafstyle]\quadrant
              { node [right=-.4cm]
                {$\lsupp(\oc c)[1]$}}}
      child [missing]
      child { [leafstyle]\quadrant
              { node [right=-.4cm]
                {$\lsupp(\oc c)[2]$}}};
  \end{scope}
  \draw [scale=(1-\sp)] [callline]\face;
\end{tikzpicture}
}

% vim: set filetype=tex:


==> figures/iterface4.tikz <==
{\small
\usetikzlibrary{trees}
\usetikzlibrary{quadtree}
\begin{tikzpicture}[line join=round,scale=1.2]

  \tikzstyle{unknownstyle}=[dotted]
  \tikzstyle{positionstyle}=[draw=yellow,fill=yellow!20]
  \tikzstyle{leafstyle}=[draw=blue!10,ultra thin,fill=blue!10]
  \tikzstyle{augstyle}=[draw=green,fill=green!20]
  \tikzstyle{branchstyle}=[draw=red,dashed,fill=red!20]
  \tikzstyle{iterline}=[draw=red,densely dashed]
  \tikzstyle{callline}=[very thick,draw=green!80!black,double]
  \def\sp{0.1}
  \def\face{+(0,-1) -- +(0,1)}
  \def\corner{circle(\sp * 0.707 * 2cm)}

  \draw[draw=none,use as bounding box](-1.9cm,-1.4cm) rectangle (1.9cm,1.5cm);

  \begin{scope} [xshift=-1cm,scale=(1-\sp)]
    \draw [morton order,quadtree absolute space=\sp] coordinate
      child { [unknownstyle]\quadrant}
      child { [unknownstyle]\quadrant
              { (0,-1) node [below] {$\arry H_0[1]$}}}
      child { [unknownstyle]\quadrant}
      child { [unknownstyle]\quadrant
              { (0,1) node [above] {$\arry H_0[3]$}}};
  \end{scope}
  \begin{scope} [xshift=1cm,scale=(1-\sp)]
    \draw [morton order,quadtree absolute space=\sp] coordinate
      child { [unknownstyle]\quadrant
              {  (0,-1) node [below] {$\arry H_1[0]$}}}
      child { [unknownstyle]\quadrant}
      child { [unknownstyle]\quadrant
              { (0,1) node [above] {$\arry H_1[2]$}}}
      child { [unknownstyle]\quadrant};
  \end{scope}
  \draw [yshift=0.5cm,scale=0.5*(1-\sp)^2] [iterline]\face;
  \draw [yshift=-0.5cm,scale=0.5*(1-\sp)^2] [iterline]\face;
  \draw [scale=0.5] [iterline]\corner;

\end{tikzpicture}
}

% vim: set filetype=tex:


==> figures/iterface5.tikz <==
{\small
\usetikzlibrary{trees}
\usetikzlibrary{quadtree}
\begin{tikzpicture}[line join=round,scale=1.2]

  \tikzstyle{unknownstyle}=[dotted]
  \tikzstyle{positionstyle}=[draw=yellow,fill=yellow!20]
  \tikzstyle{leafstyle}=[draw=blue!10,ultra thin,fill=blue!10]
  \tikzstyle{augstyle}=[draw=green,fill=green!20]
  \tikzstyle{branchstyle}=[draw=red,dashed,fill=red!20]
  \tikzstyle{iterline}=[draw=red,densely dashed]
  \tikzstyle{callline}=[very thick,draw=green!80!black,double]
  \def\sp{0.1}
  \def\face{+(0,-1) -- +(0,1)}
  \def\corner{circle(\sp * 0.707 * 2cm)}

  \draw[draw=none,use as bounding box](-1.9cm,-1.4cm) rectangle (1.9cm,1.5cm);

  \begin{scope} [xshift=-1cm,scale=(1-\sp)]
    \draw [morton order,quadtree absolute space=\sp] coordinate
      child [missing]
      child { [leafstyle]\quadrant
              { node [left=-.45cm]
                {$\lsupp(\oc c)[0]$}}}
      child [missing]
      child { [leafstyle]\quadrant
              { node [left=-.45cm]
                {$\lsupp(\oc c)[1]$}}};
  \end{scope}
  \draw [xshift=1cm,scale=(1-\sp)] [leafstyle]\quadrant
     node {$\lsupp(\oc c)[2]$};
  \draw [scale=(1-\sp)] [callline]\face;
\end{tikzpicture}
}

% vim: set filetype=tex:


==> figures/iterlegend.tikz <==
{\small
\usetikzlibrary{trees}
\usetikzlibrary{quadtree}
\begin{tikzpicture}[line join=round,scale=1.2]

  \tikzstyle{unknownstyle}=[dotted]
  \tikzstyle{positionstyle}=[draw=yellow,fill=yellow!20]
  \tikzstyle{leafstyle}=[draw=blue!10,ultra thin,fill=blue!10]
  \tikzstyle{augstyle}=[draw=green,fill=green!20]
  \tikzstyle{branchstyle}=[draw=red,dashed,fill=red!20]
  \tikzstyle{iterline}=[draw=red,densely dashed]
  \tikzstyle{callline}=[very thick,draw=green!80!black,double]
  \def\sp{0.1}
  \def\face{+(0,-1) -- +(0,1)}
  \def\corner{circle(\sp * 0.707 * 2cm)}

  \draw [draw=none,use as bounding box] (-0.125cm,-2.75cm) rectangle (5.25cm,0.25cm);

  \draw [fill=white,drop shadow] (-0.5cm,-2.65cm) rectangle (5.25cm,0.75cm);

  \draw (-0.5cm,0.25cm) -- (5.25cm,0.25cm);

  \draw [yshift=0.5cm,xshift=2.375cm,scale=(1-\sp)*0.25] node {Legend};

  \draw [xshift=2.375cm,scale=(1-\sp)*0.25] node 
  {\texttt{Iterate\_interior} ($\oc c$, $\arry S$, \texttt{callback}):};
  \draw [yshift=-0.5cm,scale=(1-\sp)*0.25][iterline]\quadrant (2cm,-1cm) -- (2cm,1cm)
    (3cm,0cm) circle(\sp * 0.707 * 4cm) (4cm,0cm) node [right] {$\oc c$};
  \draw [xshift=1.75cm,yshift=-0.5cm,scale=(1-\sp)*0.25][unknownstyle]\quadrant
    (1.5cm,0cm) node [right] {$\arry S[i]$ (leaves in $\supp(\oc c)[i]$)};

  \draw [draw=gray,thin] (-0.5cm,-0.9cm) -- (5.25cm,-0.9cm);

  %\draw [yshift=-1.2cm,scale=(1-\sp)*0.25]
  \draw [yshift=-1.2cm,xshift=2.375cm,scale=(1-\sp)*0.25]
  %node [right=-.5cm] {$\arry H_i$}
  node {$\arry H_i \leftarrow$ \texttt{Split\_array} ($\mathbf{S}[i]$,
    $\supp(\oc c)[i]$)};

  \draw [draw=gray,thin] (-0.5cm,-1.5cm) -- (5.25cm,-1.5cm);

  \draw [yshift=-1.75cm,xshift=2.375cm,scale=(1-\sp)*0.25] node 
  {\texttt{callback} ($\oc c$, $\lsupp(\oc c)$):};
  \draw [yshift=-2.25cm,xshift=0.5cm,scale=(1-\sp)*0.25][callline]
    \quadrant (2cm,-1cm) -- (2cm,1cm)
    (3cm,0cm) circle(\sp * 0.707 * 4cm) (4cm,0cm) node [right]
    {$\oc c$};
  \draw [xshift=2.625cm,yshift=-2.25cm,scale=(1-\sp)*0.25][leafstyle] \quadrant
    (1.5cm,0cm) node [right] {$\lsupp(\oc c)[i]$};
  
\end{tikzpicture}
}

% vim: set filetype=tex:


==> figures/itervoltable1.tikz <==
{\small
\usetikzlibrary{trees}
\usetikzlibrary{quadtree}
\begin{tikzpicture}[line join=round,scale=1.2]

  \tikzstyle{unknownstyle}=[dotted]
  \tikzstyle{positionstyle}=[draw=yellow,fill=yellow!20]
  \tikzstyle{leafstyle}=[draw=blue!10,ultra thin,fill=blue!10]
  \tikzstyle{augstyle}=[draw=green,fill=green!20]
  \tikzstyle{branchstyle}=[draw=red,dashed,fill=red!20]
  \tikzstyle{iterline}=[draw=red,densely dashed]
  \tikzstyle{callline}=[very thick,draw=green!80!black,double]
  \def\sp{0.1}
  \def\face{+(0,-1) -- +(0,1)}
  \def\corner{circle(\sp * 0.707 * 2cm)}

  \draw[draw=none,use as bounding box](-1.4cm,-1.4cm) rectangle (1.4cm,1.5cm);
  \draw [unknownstyle]\quadrant node {$\oc c =\supp(\oc c)[0]$} (0,-1) node [below]
  {$\arry S[0]$};
  \draw [scale=(1-\sp)] [iterline]\quadrant;

%  \begin{scope}[shift=(stage21),scale=(1-\sp)*\picscale]
%    \draw [leafstyle]\quadrant node {$\tilde{S}(b)[0]$} (0,1);
%    \draw [scale=(1-\sp)] [callline]\quadrant;
%  \end{scope}
%
%  \begin{scope}[shift=(stage22),scale=(1-\sp)*\picscale]
%    \draw [morton order,quadtree absolute space=\sp] coordinate
%      child { [unknownstyle]\quadrant
%              { node {$\mathbf{h}_0[0]$} (0,-1) node [below] {$\mathbf{H}_0[0]$}}}
%      child { [unknownstyle]\quadrant
%              { node {$\mathbf{h}_0[1]$} (0,-1) node [below] {$\mathbf{H}_0[1]$}}}
%      child { [unknownstyle]\quadrant
%              { node {$\mathbf{h}_0[2]$} (0,1) node [above] {$\mathbf{H}_0[2]$}}}
%      child { [unknownstyle]\quadrant
%              { node {$\mathbf{h}_0[3]$} (0,1) node [above] {$\mathbf{H}_0[3]$}}};
%    \draw [morton order,quadtree absolute space=\sp,quadtree scale=(1-\sp)]
%      coordinate
%      child { [iterline]\quadrant}
%      child { [iterline]\quadrant}
%      child { [iterline]\quadrant}
%      child { [iterline]\quadrant};
%    \draw [iterline,scale=0.5*(1-\sp),yshift=-1cm*(1 + \sp)/(1-\sp)] \face;
%    \draw [iterline,scale=0.5*(1-\sp),yshift=1cm*(1 + \sp)/(1-\sp)] \face;
%    \draw [iterline,scale=0.5*(1-\sp),xshift=-1cm*(1 + \sp)/(1-\sp),rotate=90]
%      \face;
%    \draw [iterline,scale=0.5*(1-\sp),xshift=1cm*(1 + \sp)/(1-\sp),rotate=90]
%      \face;
%    \draw [iterline,scale=0.5] \corner;
%  \end{scope}

\end{tikzpicture}
}

% vim: set filetype=tex:


==> figures/itervoltable2.tikz <==
{\small
\usetikzlibrary{trees}
\usetikzlibrary{quadtree}
\begin{tikzpicture}[line join=round,scale=1.2]

  \tikzstyle{unknownstyle}=[dotted]
  \tikzstyle{positionstyle}=[draw=yellow,fill=yellow!20]
  \tikzstyle{leafstyle}=[draw=blue!10,ultra thin,fill=blue!10]
  \tikzstyle{augstyle}=[draw=green,fill=green!20]
  \tikzstyle{branchstyle}=[draw=red,dashed,fill=red!20]
  \tikzstyle{iterline}=[draw=red,densely dashed]
  \tikzstyle{callline}=[very thick,draw=green!80!black,double]
  \def\sp{0.1}
  \def\face{+(0,-1) -- +(0,1)}
  \def\corner{circle(\sp * 0.707 * 2cm)}

  \draw[draw=none,use as bounding box](-1.4cm,-1.4cm) rectangle (1.4cm,1.5cm);
%  \draw [unknownstyle]\quadrant node {$b\ [=S(b)[0]]$} (0,-1) node [below]
%  {$\mathbf{S}[0]$};
%  \draw [scale=(1-\sp)] [iterline]\quadrant;

  \draw [leafstyle]\quadrant node {$\lsupp(\oc c)[0]$} (0,1);
  \draw [scale=(1-\sp)] [callline]\quadrant;
%
%  \begin{scope}[shift=(stage22),scale=(1-\sp)*\picscale]
%    \draw [morton order,quadtree absolute space=\sp] coordinate
%      child { [unknownstyle]\quadrant
%              { node {$\mathbf{h}_0[0]$} (0,-1) node [below] {$\mathbf{H}_0[0]$}}}
%      child { [unknownstyle]\quadrant
%              { node {$\mathbf{h}_0[1]$} (0,-1) node [below] {$\mathbf{H}_0[1]$}}}
%      child { [unknownstyle]\quadrant
%              { node {$\mathbf{h}_0[2]$} (0,1) node [above] {$\mathbf{H}_0[2]$}}}
%      child { [unknownstyle]\quadrant
%              { node {$\mathbf{h}_0[3]$} (0,1) node [above] {$\mathbf{H}_0[3]$}}};
%    \draw [morton order,quadtree absolute space=\sp,quadtree scale=(1-\sp)]
%      coordinate
%      child { [iterline]\quadrant}
%      child { [iterline]\quadrant}
%      child { [iterline]\quadrant}
%      child { [iterline]\quadrant};
%    \draw [iterline,scale=0.5*(1-\sp),yshift=-1cm*(1 + \sp)/(1-\sp)] \face;
%    \draw [iterline,scale=0.5*(1-\sp),yshift=1cm*(1 + \sp)/(1-\sp)] \face;
%    \draw [iterline,scale=0.5*(1-\sp),xshift=-1cm*(1 + \sp)/(1-\sp),rotate=90]
%      \face;
%    \draw [iterline,scale=0.5*(1-\sp),xshift=1cm*(1 + \sp)/(1-\sp),rotate=90]
%      \face;
%    \draw [iterline,scale=0.5] \corner;
%  \end{scope}

\end{tikzpicture}
}

% vim: set filetype=tex:


==> figures/itervoltable3.tikz <==
{\small
\usetikzlibrary{trees}
\usetikzlibrary{quadtree}
\begin{tikzpicture}[line join=round,scale=1.2]

  \tikzstyle{unknownstyle}=[dotted]
  \tikzstyle{positionstyle}=[draw=yellow,fill=yellow!20]
  \tikzstyle{leafstyle}=[draw=blue!10,ultra thin,fill=blue!10]
  \tikzstyle{augstyle}=[draw=green,fill=green!20]
  \tikzstyle{branchstyle}=[draw=red,dashed,fill=red!20]
  \tikzstyle{iterline}=[draw=red,densely dashed]
  \tikzstyle{callline}=[very thick,draw=green!80!black,double]
  \def\sp{0.1}
  \def\face{+(0,-1) -- +(0,1)}
  \def\corner{circle(\sp * 0.707 * 2cm)}

  \draw[draw=none,use as bounding box](-1.4cm,-1.4cm) rectangle (1.4cm,1.5cm);
%  \draw [unknownstyle]\quadrant node {$b\ [=S(b)[0]]$} (0,-1) node [below]
%  {$\mathbf{S}[0]$};
%  \draw [scale=(1-\sp)] [iterline]\quadrant;

%   \draw [leafstyle]\quadrant node {$b\ [=S(b)[0]]$} (0,1)
%   node [below]  {$\phantom{\mathbf{S}[0]}$};
%   \draw [scale=(1-\sp)] [callline]\quadrant;
%
%  \begin{scope}[shift=(stage22),scale=(1-\sp)*\picscale]
  \draw [morton order,quadtree absolute space=\sp] coordinate
    child { [unknownstyle]\quadrant
            { node {} (0,-1) node [below] {$\arry H_0[0]$}}}
    child { [unknownstyle]\quadrant
            { node {} (0,-1) node [below] {$\arry H_0[1]$}}}
    child { [unknownstyle]\quadrant
            { node {} (0,1) node [above] {$\arry H_0[2]$}}}
    child { [unknownstyle]\quadrant
            { node {} (0,1) node [above] {$\arry H_0[3]$}}};
  \draw [morton order,quadtree absolute space=\sp,quadtree scale=(1-\sp)]
    coordinate
    child { [iterline]\quadrant}
    child { [iterline]\quadrant}
    child { [iterline]\quadrant}
    child { [iterline]\quadrant};
  \draw [iterline,scale=0.5*(1-\sp),yshift=-1cm*(1 + \sp)/(1-\sp)] \face;
  \draw [iterline,scale=0.5*(1-\sp),yshift=1cm*(1 + \sp)/(1-\sp)] \face;
  \draw [iterline,scale=0.5*(1-\sp),xshift=-1cm*(1 + \sp)/(1-\sp),rotate=90]
    \face;
  \draw [iterline,scale=0.5*(1-\sp),xshift=1cm*(1 + \sp)/(1-\sp),rotate=90]
    \face;
  \draw [iterline,scale=0.5] \corner;
%  \end{scope}

\end{tikzpicture}
}

% vim: set filetype=tex:

